Rediscovering Hashed Random Projections for Efficient Quantization of Contextualized Sentence Embeddings

Training and inference on edge devices often requires an efficient setup due to computational limitations. While pre-computing data representations and caching them on a server can mitigate extensive edge device computation, this leads to two challenges. First, the amount of storage required on the server that scales linearly with the number of instances. Second, the bandwidth required to send extensively large amounts of data to an edge device. To reduce the memory footprint of pre-computed data representations, we propose a simple, yet effective approach that uses randomly initialized hyperplane projections. To further reduce their size by up to 98.96%, we quantize the resulting floating-point representations into binary vectors. Despite the greatly reduced size, we show that the embeddings remain effective for training models across various English and German sentence classification tasks that retain 94%--99% of their floating-point.

==> tikz/senteval-hrp.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,142); %set diagram left start at 0, and has height of 142

%Straight Lines [id:da4752394791544212] 
\draw    (59.75,96.75) -- (59.75,79.5) ;
\draw [shift={(59.75,76.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Shape: Rectangle [id:dp33451878133173873] 
\draw   (29.5,96.5) -- (89,96.5) -- (89,116) -- (29.5,116) -- cycle ;
%Shape: Rectangle [id:dp700715237738293] 
\draw   (29.5,56.17) -- (89.25,56.17) -- (89.25,75.67) -- (29.5,75.67) -- cycle ;
%Shape: Rectangle [id:dp9515265123470424] 
\draw   (29.58,15.42) -- (89.25,15.42) -- (89.25,34.92) -- (29.58,34.92) -- cycle ;
%Straight Lines [id:da4789823831928315] 
\draw    (59.25,56.25) -- (59.25,39) ;
\draw [shift={(59.25,36)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8333202649201024] 
\draw    (59.5,136.75) -- (59.5,119.5) ;
\draw [shift={(59.5,116.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da7269901794344764] 
\draw    (59.15,15.15) -- (59.15,3.8) ;
\draw [shift={(59.15,0.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da4589913456902881] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (140.67,48) -- (203.67,48) ;
%Straight Lines [id:da31592126082468486] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (4,48) -- (54.67,48) ;
%Straight Lines [id:da5491745580361438] 
\draw    (197.67,48) -- (197.67,35.67) ;
\draw [shift={(197.67,33.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7653733715391629] 
\draw    (197.67,62.33) -- (197.67,50) ;
\draw [shift={(197.67,48)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;

% Text Node
\draw (59.63,106.34) node  [font=\scriptsize] [align=left] {SBert};
% Text Node
\draw (60.69,66.17) node  [font=\tiny] [align=left] {Hashed Random \\Projection (HRP)};
% Text Node
\draw (60.42,25.17) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{31.35pt}\setlength\topsep{0pt}
\begin{center}
% Downstream\\Task
Linear Model
\end{center}

\end{minipage}};
% Text Node
\draw (65.75,122.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {input sentence};
% Text Node
\draw (68,78.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{\mathrm{SBert}} \in \mathbb{R}^{d_{s}}$};
% Text Node
\draw (70,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x^{0/1}_{\mathrm{SBert}} \in \mathbb{R}^{d_{t}}$};
% Text Node
\draw (110,65.37) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$W_{\mathrm{hrp}} \in \mathbb{R}^{d_{s} \times d_{t}}$};
% Text Node
\draw (197.26,65.3) node [anchor=east] [inner sep=0.75pt]  [font=\tiny,rotate=-270] [align=left] {preprocessing};
% Text Node
\draw (196.93,29.92) node [anchor=west] [inner sep=0.75pt]  [font=\tiny,rotate=-270] [align=left] {training};


\end{tikzpicture}

